Improving Chain-of-Thought for Logical Reasoning via Attention-Aware Intervention

Modern logical reasoning with LLMs primarily relies on employing complex interactive frameworks that decompose the reasoning process into subtasks solved through carefully designed prompts or requiring external resources (e.g., symbolic solvers) to exploit their strong logical structures. While interactive approaches introduce additional overhead or depend on external components, which limit their scalability. In this work, we introduce a non-interactive, end-to-end framework for reasoning tasks, enabling reasoning to emerge within the model itself-improving generalization while preserving analyzability without any external resources. We show that introducing structural information into the few-shot prompt activates a subset of attention heads that patterns aligned with logical reasoning operators. Building on this insight, we propose Attention-Aware Intervention (AAI), an inference-time intervention method that reweights attention scores across selected heads identified by their logical patterns. AAI offers an efficient way to steer the model's reasoning toward leveraging prior knowledge through attention modulation. Extensive experiments show that AAI enhances logical reasoning performance across diverse benchmarks, and model architectures, while incurring negligible additional computational overhead. Code is available at https://github.com/phuongnm94/aai_for_logical_reasoning.

==> (inline-0) <==
\begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.2\linewidth,
                    axis lines=middle,
                    ymin=78, ymax=93,
                    xmin=0, xmax=0.12, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=1mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_ratio},
                    xlabel= binar.,
                    ylabel=\textit{Qwen3-32B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    legend to name={legend_binrate},
                    xticklabel,  
                    enlargelimits = false,
                    % xticklabels from table={./ab_bin_thres.tex}{binThres},
                    % xticklabels={0.10,,0.08,,0.06,,0.04,,0.02,},
                    xtick={\pgfplotsinvokeforeach{0,0.05,1}},
                    every axis plot/.append style={ thick},
                    xtick=data]

                    % \addplot [ opacity=0.75,mark=*, color=orange,  error bars/.cd, y dir=both, y explicit,] table [ x=idx, y=CoT, col sep=space, 
                    %     ]   {./ab_bin_thres.tex};
                    % \addlegendentry{CoT} 
                    % % --------
                    % \addplot [ opacity=0.75,mark=triangle*,  nodes near coords,
                    % color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=idx, y=LogicCoT1, col sep=space, 
                    %     ]   {./ab_bin_thres.tex};
                    % \addlegendentry{SymbA CoT}  
                    % % --------
                    % \addplot [ opacity=0.75,mark=star, color=Cyan,  error bars/.cd, y dir=both, y explicit,] table [ x=idx, y=AAVertical, col sep=space, 
                    %     ]   {./ab_bin_thres.tex};
                    % \addlegendentry{AAI$^{agg.}$} 
                    % % --------
                    \addplot [ opacity=0.9,mark=diamond*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=binThres, y=QwenLD, col sep=space, 
                        ]   {./ab_bin_thres.tex};
                     \draw[densely dashed,color=blue ] (0.01,88.00) -- (0.1,88.00);
                    \addlegendentry{LogicalDeduction} 
                    % -------- 
                    \addplot [ opacity=0.9,mark=triangle*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=binThres, y=QwenPW, col sep=space, 
                        ]   {./ab_bin_thres.tex};
                     \draw[densely dashed,color=red ] (0.01,79.67) -- (0.1,79.67);
                    \addlegendentry{ProofWriter} 
                    
                    \addplot[densely dashed, blue, domain=0.01:0.1] {88.00};
                    \addplot[densely dashed, red, domain=0.01:0.1] {79.67};
                    
                \end{axis} 
            \end{tikzpicture}
            
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.2\linewidth,
                    axis lines=middle,
                    ymin=78, ymax=93,
                    xmin=0.24, xmax=0.43, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=1mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= diagon.r.,
                    ylabel=\textit{Qwen3-32B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    % xticklabels from table={./ab_diagonal_rate_thres.tex}{diagonalThres},
                    % xticklabels={0.25,,,0.32,,,,0.4},
                    every axis plot/.append style={ thick},
                    xtick=data]
                      
                    \addplot [ opacity=0.9,mark=diamond*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=diagonalThres, y=QwenLD, col sep=space, 
                        ]   {./ab_diagonal_rate_thres.tex};
                    \addlegendentry{LogicalDeduction} 
                    % -------- 
                    \addplot [ opacity=0.9,mark=triangle*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=diagonalThres, y=QwenPW, col sep=space, 
                        ]   {./ab_diagonal_rate_thres.tex};
                    \addlegendentry{ProofWriter} 
                    % -------- 
                    
                    \addplot[densely dashed, blue, domain=0.25:0.40] {88.00};
                    \addplot[densely dashed, red, domain=0.25:0.40] {79.67};
                    
                \end{axis} 
            \end{tikzpicture}
            
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.2\linewidth,
                    axis lines=middle,
                    ymin=78, ymax=93,
                    xmin=0., xmax=3.5, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=1mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= coef.,
                    ylabel=\textit{Qwen3-32B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    % xticklabels from table={./ab_reweighting_w.tex}{coef},
                    % xticklabels={0.50,,1.00,,,2.00,3.00},
                    every axis plot/.append style={ thick},
                    xtick=data]
         
                    \addplot [ opacity=0.9,mark=diamond*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=coef, y=QwenLD, col sep=space, 
                        ]   {./ab_reweighting_w.tex};
                    \addlegendentry{LogicalDeduction} 
                    % -------- 
                    \addplot [ opacity=0.9,mark=triangle*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=coef, y=QwenPW, col sep=space, 
                        ]   {./ab_reweighting_w.tex};
                    \addlegendentry{ProofWriter} 
                    \addplot[densely dashed, blue, domain=0.5:3] {88.00};
                    \addplot[densely dashed, red, domain=0.5:3] {79.67};
                    % -------- 
                    
                \end{axis} 
            \end{tikzpicture} 
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.2\linewidth,
                    axis lines=middle,
                    ymin=78, ymax=93,
                    xmin=0., xmax=22, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=1mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= bias,
                    ylabel=\textit{Qwen3-32B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    % xticklabels from table={./ab_reweighting_bias.tex}{bias},
                    every axis plot/.append style={ thick},
                    xtick=data]
         
                    \addplot [ opacity=0.9,mark=diamond*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=bias, y=QwenLD, col sep=space, 
                        ]   {./ab_reweighting_bias.tex};
                    \addlegendentry{LogicalDeduction} 
                    % -------- 
                    \addplot [ opacity=0.9,mark=triangle*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=bias, y=QwenPW, col sep=space, 
                        ]   {./ab_reweighting_bias.tex};
                    \addlegendentry{ProofWriter} 
                    \addplot[densely dashed, blue, domain=1:20] {88.00};
                    \addplot[densely dashed, red, domain=1:20] {79.67};
                    % -------- 
                    
                \end{axis} 
            \end{tikzpicture}

            }

            % =================================
            % =================================
            \centerline{
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.18\linewidth,
                    axis lines=middle,
                    ymin=90, ymax=95,
                    xmin=0.0, xmax=0.12, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=0mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= binar.,
                    ylabel=\textit{Phi-4 14B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    % xticklabels from table={./ab_bin_thres.tex}{binThres},
                    % xticklabels={0.10,,0.08,,0.06,,0.04,,0.02,},
                    every axis plot/.append style={ thick},
                    xtick=data]
        
                    % -------- 
                    \addplot [ opacity=0.9,mark=diamond*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=binThres, y=PhiLD, col sep=space, 
                        ]   {./ab_bin_thres.tex};
                    \addlegendentry{LogicalDeduction} 
                    % % --------
                    % \addplot [ opacity=0.9,mark=diamond*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=binThres, y=PhiPW, col sep=space, 
                    %     ]   {./ab_bin_thres.tex};
                    % \addlegendentry{ProofWriter} 
                    
                    \addplot[densely dashed, blue, domain=0.0:0.10] {91.67};
                    % \addplot[densely dashed, red, domain=0.0:0.10] {76.33};
                    
                \end{axis} 
            \end{tikzpicture}
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.18\linewidth,
                    axis lines=middle,
                    ymin=90, ymax=95,
                    xmin=0.24, xmax=0.43, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=-0.7mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= diagon.r.,
                    ylabel=\textit{Phi-4 14B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    % xticklabels from table={./ab_diagonal_rate_thres.tex}{diagonalThres},
                    % xticklabels={0.25,,,0.32,,,,0.4},
                    every axis plot/.append style={ thick},
                    xtick=data]
        
                    % -------- 
                    \addplot [ opacity=0.9,mark=diamond*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=diagonalThres, y=PhiLD, col sep=space, 
                        ]   {./ab_diagonal_rate_thres.tex};
                    \addlegendentry{LogicalDeduction} 
                    % % --------
                    % \addplot [ opacity=0.9,mark=diamond*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=diagonalThres, y=PhiPW, col sep=space, 
                    %     ]   {./ab_diagonal_rate_thres.tex};
                    % \addlegendentry{ProofWriter} 
                    
                    \addplot[densely dashed, blue, domain=0.25:0.40] {91.67};
                    % \addplot[densely dashed, red, domain=0.25:0.40] {76.33};
                    
                \end{axis} 
            \end{tikzpicture}
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.18\linewidth,
                    axis lines=middle,
                    ymin=90, ymax=95,
                    xmin=0., xmax=3.5, 
                    % axis y discontinuity=parallel,   % <-- add this line
                    x label style={at={(current axis.right of origin)},anchor=south, above=0mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= coef.,
                    ylabel=\textit{Phi-4 14B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    % xticklabels from table={./ab_reweighting_w.tex}{coef},
                    % xticklabels={0.50,,1.00,,,2.00,3.00},
                    every axis plot/.append style={ thick},
                    xtick=data]
         
                    \addplot [ opacity=0.9,mark=diamond*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=coef, y=PhiLD, col sep=space, 
                        ]   {./ab_reweighting_w.tex};
                    \addlegendentry{LogicalDeduction} 
                    % -------- 
                    % \addplot [ opacity=0.9,mark=triangle*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=coef, y=PhiPW, col sep=space, 
                    %     ]   {./ab_reweighting_w.tex};
                    % \addlegendentry{ProofWriter} 
                    \addplot[densely dashed, blue, domain=0.5:3] {91.67};
                    % \addplot[densely dashed, red, domain=0.5:4] {76.33};
                    % -------- 
                    
                \end{axis} 
            \end{tikzpicture}
            
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.18\linewidth,
                    axis lines=middle,
                    ymin=90, ymax=95,
                    xmin=0., xmax=22, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=0mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= bias,
                    ylabel=\textit{Phi-4 14B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    % xticklabels from table={./ab_reweighting_bias.tex}{bias},
                    every axis plot/.append style={ thick},
                    xtick=data]
        
                    % -------- 
                    \addplot [ opacity=0.9,mark=diamond*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=bias, y=PhiLD, col sep=space, 
                        ]   {./ab_reweighting_bias.tex};
                    \addlegendentry{LogicalDeduction} 
                    % % --------
                    % \addplot [ opacity=0.9,mark=diamond*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=bias, y=PhiPW, col sep=space, 
                    %     ]   {./ab_reweighting_bias.tex};
                    % \addlegendentry{ProofWriter} 
                    
                    \addplot[densely dashed, blue, domain=0:20] {91.67};
                    % \addplot[densely dashed, red, domain=0:20] {76.33};
                    
                \end{axis} 
            \end{tikzpicture}
            
            }
            
            % =================================
            % =================================
            \centerline{
            
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.18\linewidth,
                    axis lines=middle,
                    ymin=72, ymax=79,
                    xmin=0.0, xmax=0.12, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=0mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= binar.,
                    ylabel=\textit{Phi-4 14B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    xticklabels from table={./ab_bin_thres.tex}{binThres},
                    xticklabels={0.10,,0.08,,0.06,,\underline{0.04},,0.02,},
                    every axis plot/.append style={ thick},
                    xtick=data]
        
                    % % -------- 
                    % \addplot [ opacity=0.9,mark=triangle*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=binThres, y=PhiLD, col sep=space, 
                    %     ]   {./ab_bin_thres.tex};
                    % \addlegendentry{LogicalDeduction} 
                    % --------
                    \addplot [ opacity=0.9,mark=triangle*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=binThres, y=PhiPW, col sep=space, 
                        ]   {./ab_bin_thres.tex};
                    \addlegendentry{ProofWriter} 
                    
                    % \addplot[densely dashed, blue, domain=0.0:0.10] {91.67};
                    \addplot[densely dashed, red, domain=0.0:0.10] {76.33};
                    
                \end{axis} 
            \end{tikzpicture}
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.18\linewidth,
                    axis lines=middle,
                    ymin=72, ymax=79,
                    xmin=0.24, xmax=0.43, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=0mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= diagon.r.,
                    ylabel=\textit{Phi-4 14B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    xticklabels from table={./ab_diagonal_rate_thres.tex}{diagonalThres},
                    xticklabels={0.25,,\underline{0.30},,,,,0.40},
                    every axis plot/.append style={ thick},
                    xtick=data]
        
                    % % -------- 
                    % \addplot [ opacity=0.9,mark=triangle*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=diagonalThres, y=PhiLD, col sep=space, 
                    %     ]   {./ab_diagonal_rate_thres.tex};
                    % \addlegendentry{LogicalDeduction} 
                    % % --------
                    \addplot [ opacity=0.9,mark=triangle*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=diagonalThres, y=PhiPW, col sep=space, 
                        ]   {./ab_diagonal_rate_thres.tex};
                    \addlegendentry{ProofWriter} 
                    
                    % \addplot[densely dashed, blue, domain=0.25:0.40] {91.67};
                    \addplot[densely dashed, red, domain=0.25:0.40] {76.33};
                    
                \end{axis} 
            \end{tikzpicture}
            
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.18\linewidth,
                    axis lines=middle,
                    ymin=72, ymax=79,
                    xmin=0., xmax=3.5, 
                    % axis y discontinuity=parallel,   % <-- add this line
                    x label style={at={(current axis.right of origin)},anchor=south, above=0mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= coef.,
                    ylabel=\textit{Phi-4 14B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    xticklabels from table={./ab_reweighting_w.tex}{coef},
                    xticklabels={0.50,,\underline{1.00},,,2.00,3.00},
                    every axis plot/.append style={ thick},
                    xtick=data]
         
                    % \addplot [ opacity=0.9,mark=diamond*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=coef, y=PhiLD, col sep=space, 
                    %     ]   {./ab_reweighting_w.tex};
                    % \addlegendentry{LogicalDeduction} 
                    % % -------- 
                    \addplot [ opacity=0.9,mark=triangle*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=coef, y=PhiPW, col sep=space, 
                        ]   {./ab_reweighting_w.tex};
                    \addlegendentry{ProofWriter} 
                    % \addplot[densely dashed, blue, domain=0.5:3] {91.67};
                    \addplot[densely dashed, red, domain=0.5:3] {76.33};
                    % -------- 
                    
                \end{axis} 
            \end{tikzpicture}
            \begin{tikzpicture}
                \begin{axis}[width=0.25\linewidth,height=0.18\linewidth,
                    axis lines=middle,
                    ymin=72, ymax=79,
                    xmin=0., xmax=22, 	          
                    x label style={at={(current axis.right of origin)},anchor=south, above=0mm},
                    legend style ={at={(0.7,0.8)}, anchor=north, align=left},
                    legend cell align={left},
                    legend style={ anchor=north,legend columns=-1},
                    legend to name={legend_diagon},
                    xlabel= bias,
                    ylabel=\textit{Phi-4 14B},
                    ylabel style = {at={(0.06,1.1)},},
                    xticklabel style = {rotate=60,anchor=east},
                    xticklabel,  
                    enlargelimits = false,
                    xticklabels from table={./ab_reweighting_bias.tex}{bias},
                    every axis plot/.append style={ thick},
                    xtick=data]
        
                    % % -------- 
                    % \addplot [ opacity=0.9,mark=triangle*,     color=blue,  error bars/.cd, y dir=both, y explicit,] table [ x=bias, y=PhiLD, col sep=space, 
                    %     ]   {./ab_reweighting_bias.tex};
                    % \addlegendentry{LogicalDeduction} 
                    % % --------
                    \addplot [ opacity=0.9,mark=triangle*,     color=red,  error bars/.cd, y dir=both, y explicit,] table [ x=bias, y=PhiPW, col sep=space, 
                        ]   {./ab_reweighting_bias.tex};
                    \addlegendentry{ProofWriter} 
                    
                    % \addplot[densely dashed, blue, domain=0:20] {91.67};
                    \addplot[densely dashed, red, domain=0:20] {76.33};
                    
                \end{axis} 
            \end{tikzpicture}
